A Comparative Analysis of Android Malware

In this paper, we present a comparative analysis of benign and malicious Android applications, based on static features. In particular, we focus our attention on the permissions requested by an application. We consider both binary classification of malware versus benign, as well as the multiclass problem, where we classify malware samples into their respective families. Our experiments are based on substantial malware datasets and we employ a wide variety of machine learning techniques, including decision trees and random forests, support vector machines, logistic model trees, AdaBoost, and artificial neural networks. We find that permissions are a strong feature and that by careful feature engineering, we can significantly reduce the number of features needed for highly accurate detection and classification.

==> figures/conf_exp2.tex <==
%\begin{figure*}[!htb]
%\centering
% requires compat=1.13 or higher
%\begin{tikzpicture}[scale=1.6, every node/.style={scale=0.375}]
%\begin{tikzpicture}[every node/.style={scale=0.375}]
\begin{tikzpicture}[scale=0.75]
    \begin{axis}[%colorbar/width=2.5mm,
        width=18cm,
        height=18cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Adialer.C,Agent.FYI,Allaple.A,Allaple.L,Alueron.gen!J,Autorun.K,C2LOP.P,C2LOP.gen!g,Dialplatform.B,Dontovo.A,Fakerean,Instantaccess,Lolyda.AA1,Lolyda.AA2,Lolyda.AA3,Lolyda.AT,Malex.gen!J,Obfuscator.AD,Rbot!gen,Skintrim.N,Swizzor.gen!E,Swizzor.gen!I,VB.AT,Wintrim.BX,Yuner.A,benign},
        xtick={0,...,25},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45},
%	xticklabel style={rotate=90},
        yticklabels={Adialer.C,Agent.FYI,Allaple.A,Allaple.L,Alueron.gen!J,Autorun.K,C2LOP.P,C2LOP.gen!g,Dialplatform.B,Dontovo.A,Fakerean,Instantaccess,Lolyda.AA1,Lolyda.AA2,Lolyda.AA3,Lolyda.AT,Malex.gen!J,Obfuscator.AD,Rbot!gen,Skintrim.N,Swizzor.gen!E,Swizzor.gen!I,VB.AT,Wintrim.BX,Yuner.A,benign},
        ytick={0,...,25},
        ytick style={draw=none},
        enlargelimits=false,
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        legend style={font=\footnotesize},
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=26,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 1.00
1 0 0.00
2 0 0.00
3 0 0.00
4 0 0.00
5 0 0.00
6 0 0.00
7 0 0.00
8 0 0.00
9 0 0.00
10 0 0.00
11 0 0.00
12 0 0.00
13 0 0.00
14 0 0.00
15 0 0.00
16 0 0.00
17 0 0.00
18 0 0.00
19 0 0.00
20 0 0.00
21 0 0.00
22 0 0.00
23 0 0.00
24 0 0.00
25 0 0.00
0 1 0.00
1 1 0.96
2 1 0.00
3 1 0.00
4 1 0.00
5 1 0.00
6 1 0.00
7 1 0.00
8 1 0.00
9 1 0.00
10 1 0.00
11 1 0.00
12 1 0.00
13 1 0.00
14 1 0.00
15 1 0.04
16 1 0.00
17 1 0.00
18 1 0.00
19 1 0.00
20 1 0.00
21 1 0.00
22 1 0.00
23 1 0.00
24 1 0.00
25 1 0.00
0 2 0.00
1 2 0.00
2 2 1.00
3 2 0.00
4 2 0.00
5 2 0.00
6 2 0.00
7 2 0.00
8 2 0.00
9 2 0.00
10 2 0.00
11 2 0.00
12 2 0.00
13 2 0.00
14 2 0.00
15 2 0.00
16 2 0.00
17 2 0.00
18 2 0.00
19 2 0.00
20 2 0.00
21 2 0.00
22 2 0.00
23 2 0.00
24 2 0.00
25 2 0.00
0 3 0.00
1 3 0.00
2 3 0.00
3 3 1.00
4 3 0.00
5 3 0.00
6 3 0.00
7 3 0.00
8 3 0.00
9 3 0.00
10 3 0.00
11 3 0.00
12 3 0.00
13 3 0.00
14 3 0.00
15 3 0.00
16 3 0.00
17 3 0.00
18 3 0.00
19 3 0.00
20 3 0.00
21 3 0.00
22 3 0.00
23 3 0.00
24 3 0.00
25 3 0.00
0 4 0.00
1 4 0.00
2 4 0.67
3 4 0.00
4 4 0.31
5 4 0.00
6 4 0.00
7 4 0.00
8 4 0.00
9 4 0.00
10 4 0.00
11 4 0.00
12 4 0.00
13 4 0.00
14 4 0.00
15 4 0.00
16 4 0.00
17 4 0.00
18 4 0.00
19 4 0.00
20 4 0.00
21 4 0.00
22 4 0.00
23 4 0.00
24 4 0.00
25 4 0.03
0 5 0.00
1 5 0.00
2 5 0.00
3 5 0.00
4 5 0.00
5 5 0.00
6 5 0.00
7 5 0.00
8 5 0.00
9 5 0.00
10 5 0.00
11 5 0.00
12 5 0.00
13 5 0.00
14 5 0.00
15 5 0.00
16 5 0.00
17 5 0.00
18 5 0.00
19 5 0.00
20 5 0.00
21 5 0.00
22 5 0.00
23 5 0.00
24 5 1.00
25 5 0.00
0 6 0.00
1 6 0.00
2 6 0.00
3 6 0.00
4 6 0.00
5 6 0.00
6 6 0.79
7 6 0.14
8 6 0.00
9 6 0.00
10 6 0.00
11 6 0.03
12 6 0.00
13 6 0.00
14 6 0.00
15 6 0.00
16 6 0.00
17 6 0.00
18 6 0.00
19 6 0.00
20 6 0.00
21 6 0.03
22 6 0.00
23 6 0.00
24 6 0.00
25 6 0.00
0 7 0.00
1 7 0.00
2 7 0.00
3 7 0.00
4 7 0.00
5 7 0.00
6 7 0.00
7 7 0.97
8 7 0.00
9 7 0.00
10 7 0.00
11 7 0.00
12 7 0.00
13 7 0.00
14 7 0.00
15 7 0.00
16 7 0.00
17 7 0.00
18 7 0.00
19 7 0.00
20 7 0.03
21 7 0.00
22 7 0.00
23 7 0.00
24 7 0.00
25 7 0.00
0 8 0.00
1 8 0.00
2 8 0.00
3 8 0.00
4 8 0.00
5 8 0.00
6 8 0.00
7 8 0.00
8 8 1.00
9 8 0.00
10 8 0.00
11 8 0.00
12 8 0.00
13 8 0.00
14 8 0.00
15 8 0.00
16 8 0.00
17 8 0.00
18 8 0.00
19 8 0.00
20 8 0.00
21 8 0.00
22 8 0.00
23 8 0.00
24 8 0.00
25 8 0.00
0 9 0.00
1 9 0.00
2 9 0.00
3 9 0.00
4 9 0.00
5 9 0.00
6 9 0.00
7 9 0.00
8 9 0.00
9 9 1.00
10 9 0.00
11 9 0.00
12 9 0.00
13 9 0.00
14 9 0.00
15 9 0.00
16 9 0.00
17 9 0.00
18 9 0.00
19 9 0.00
20 9 0.00
21 9 0.00
22 9 0.00
23 9 0.00
24 9 0.00
25 9 0.00
0 10 0.00
1 10 0.00
2 10 0.00
3 10 0.00
4 10 0.00
5 10 0.00
6 10 0.00
7 10 0.00
8 10 0.00
9 10 0.00
10 10 0.99
11 10 0.00
12 10 0.00
13 10 0.00
14 10 0.00
15 10 0.00
16 10 0.00
17 10 0.00
18 10 0.00
19 10 0.00
20 10 0.00
21 10 0.00
22 10 0.00
23 10 0.01
24 10 0.00
25 10 0.00
0 11 0.00
1 11 0.00
2 11 0.00
3 11 0.00
4 11 0.00
5 11 0.00
6 11 0.00
7 11 0.00
8 11 0.00
9 11 0.00
10 11 0.00
11 11 1.00
12 11 0.00
13 11 0.00
14 11 0.00
15 11 0.00
16 11 0.00
17 11 0.00
18 11 0.00
19 11 0.00
20 11 0.00
21 11 0.00
22 11 0.00
23 11 0.00
24 11 0.00
25 11 0.00
0 12 0.00
1 12 0.05
2 12 0.00
3 12 0.00
4 12 0.00
5 12 0.00
6 12 0.00
7 12 0.00
8 12 0.00
9 12 0.00
10 12 0.00
11 12 0.00
12 12 0.95
13 12 0.00
14 12 0.00
15 12 0.00
16 12 0.00
17 12 0.00
18 12 0.00
19 12 0.00
20 12 0.00
21 12 0.00
22 12 0.00
23 12 0.00
24 12 0.00
25 12 0.00
0 13 0.00
1 13 0.00
2 13 0.00
3 13 0.00
4 13 0.00
5 13 0.00
6 13 0.00
7 13 0.00
8 13 0.00
9 13 0.00
10 13 0.00
11 13 0.00
12 13 0.03
13 13 0.97
14 13 0.00
15 13 0.00
16 13 0.00
17 13 0.00
18 13 0.00
19 13 0.00
20 13 0.00
21 13 0.00
22 13 0.00
23 13 0.00
24 13 0.00
25 13 0.00
0 14 0.00
1 14 0.00
2 14 0.00
3 14 0.00
4 14 0.00
5 14 0.00
6 14 0.00
7 14 0.00
8 14 0.00
9 14 0.00
10 14 0.00
11 14 0.00
12 14 0.00
13 14 0.00
14 14 1.00
15 14 0.00
16 14 0.00
17 14 0.00
18 14 0.00
19 14 0.00
20 14 0.00
21 14 0.00
22 14 0.00
23 14 0.00
24 14 0.00
25 14 0.00
0 15 0.00
1 15 0.06
2 15 0.00
3 15 0.00
4 15 0.00
5 15 0.00
6 15 0.00
7 15 0.00
8 15 0.00
9 15 0.00
10 15 0.00
11 15 0.00
12 15 0.00
13 15 0.00
14 15 0.00
15 15 0.94
16 15 0.00
17 15 0.00
18 15 0.00
19 15 0.00
20 15 0.00
21 15 0.00
22 15 0.00
23 15 0.00
24 15 0.00
25 15 0.00
0 16 0.00
1 16 0.00
2 16 0.22
3 16 0.00
4 16 0.00
5 16 0.00
6 16 0.00
7 16 0.00
8 16 0.00
9 16 0.00
10 16 0.00
11 16 0.00
12 16 0.00
13 16 0.00
14 16 0.00
15 16 0.00
16 16 0.78
17 16 0.00
18 16 0.00
19 16 0.00
20 16 0.00
21 16 0.00
22 16 0.00
23 16 0.00
24 16 0.00
25 16 0.00
0 17 0.00
1 17 0.00
2 17 0.00
3 17 0.00
4 17 0.00
5 17 0.00
6 17 0.00
7 17 0.00
8 17 0.00
9 17 0.00
10 17 0.00
11 17 0.00
12 17 0.00
13 17 0.00
14 17 0.00
15 17 0.00
16 17 0.00
17 17 1.00
18 17 0.00
19 17 0.00
20 17 0.00
21 17 0.00
22 17 0.00
23 17 0.00
24 17 0.00
25 17 0.00
0 18 0.00
1 18 0.00
2 18 0.00
3 18 0.00
4 18 0.00
5 18 0.00
6 18 0.00
7 18 0.00
8 18 0.00
9 18 0.00
10 18 0.00
11 18 0.00
12 18 0.00
13 18 0.00
14 18 0.00
15 18 0.00
16 18 0.00
17 18 0.00
18 18 0.97
19 18 0.00
20 18 0.00
21 18 0.00
22 18 0.00
23 18 0.00
24 18 0.00
25 18 0.03
0 19 0.00
1 19 0.00
2 19 0.00
3 19 0.00
4 19 0.00
5 19 0.00
6 19 0.00
7 19 0.00
8 19 0.00
9 19 0.00
10 19 0.00
11 19 0.00
12 19 0.00
13 19 0.00
14 19 0.00
15 19 0.00
16 19 0.00
17 19 0.00
18 19 0.00
19 19 1.00
20 19 0.00
21 19 0.00
22 19 0.00
23 19 0.00
24 19 0.00
25 19 0.00
0 20 0.00
1 20 0.00
2 20 0.00
3 20 0.00
4 20 0.00
5 20 0.00
6 20 0.00
7 20 0.00
8 20 0.00
9 20 0.00
10 20 0.00
11 20 0.00
12 20 0.00
13 20 0.00
14 20 0.00
15 20 0.00
16 20 0.00
17 20 0.00
18 20 0.00
19 20 0.00
20 20 0.76
21 20 0.24
22 20 0.00
23 20 0.00
24 20 0.00
25 20 0.00
0 21 0.00
1 21 0.00
2 21 0.00
3 21 0.00
4 21 0.00
5 21 0.00
6 21 0.04
7 21 0.08
8 21 0.00
9 21 0.00
10 21 0.00
11 21 0.00
12 21 0.00
13 21 0.00
14 21 0.00
15 21 0.00
16 21 0.00
17 21 0.00
18 21 0.04
19 21 0.00
20 21 0.23
21 21 0.62
22 21 0.00
23 21 0.00
24 21 0.00
25 21 0.00
0 22 0.00
1 22 0.00
2 22 0.00
3 22 0.00
4 22 0.00
5 22 0.00
6 22 0.00
7 22 0.00
8 22 0.00
9 22 0.00
10 22 0.00
11 22 0.00
12 22 0.00
13 22 0.00
14 22 0.00
15 22 0.00
16 22 0.00
17 22 0.00
18 22 0.00
19 22 0.00
20 22 0.00
21 22 0.00
22 22 1.00
23 22 0.00
24 22 0.00
25 22 0.00
0 23 0.00
1 23 0.00
2 23 0.00
3 23 0.00
4 23 0.00
5 23 0.00
6 23 0.00
7 23 0.00
8 23 0.00
9 23 0.00
10 23 0.00
11 23 0.00
12 23 0.00
13 23 0.00
14 23 0.00
15 23 0.00
16 23 0.00
17 23 0.00
18 23 0.00
19 23 0.00
20 23 0.00
21 23 0.00
22 23 0.00
23 23 1.00
24 23 0.00
25 23 0.00
0 24 0.00
1 24 0.00
2 24 0.00
3 24 0.00
4 24 0.00
5 24 0.00
6 24 0.00
7 24 0.00
8 24 0.00
9 24 0.00
10 24 0.00
11 24 0.00
12 24 0.00
13 24 0.00
14 24 0.00
15 24 0.00
16 24 0.00
17 24 0.00
18 24 0.00
19 24 0.00
20 24 0.00
21 24 0.00
22 24 0.00
23 24 0.00
24 24 1.00
25 24 0.00
0 25 0.00
1 25 0.00
2 25 0.04
3 25 0.00
4 25 0.00
5 25 0.00
6 25 0.00
7 25 0.00
8 25 0.00
9 25 0.00
10 25 0.00
11 25 0.00
12 25 0.00
13 25 0.00
14 25 0.00
15 25 0.00
16 25 0.00
17 25 0.00
18 25 0.00
19 25 0.00
20 25 0.00
21 25 0.00
22 25 0.00
23 25 0.00
24 25 0.00
25 25 0.95
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/fig_ANN_1_12.tex <==
%\centering
\begin{tikzpicture}[scale=0.30]
    \begin{axis}[
        ymin=0.8,
	ymax=1.0,
        width  = 1.0*\textwidth,
        height = 0.7*\textwidth,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
%        bar width=20pt,
%        bar width=10.5pt,
        bar width=60pt,
%        ymajorgrids = true,
%        ylabel = {},
%        xlabel = {},
        symbolic x coords={100:1200,200:2400},
	y label style={font=\LARGE},
	y tick label style={
	  	font=\LARGE,
  	  	/pgf/number format/.cd,
   		fixed,
   	  	fixed zerofill,
    	  	precision=2},
%         ytick={0.94,0.95,0.96,0.97,0.98,0.99,1.00},
         xtick={100:1200,200:2400},
	%%% font size on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, anchor=west, font=\footnotesize},
        %%% and for labels below bars
%        every tick label/.append style={font=\footnotesize},
        %%%
%        xtick = data,
%        nodes near coords,
        x tick label style={
%        		rotate=45,
        		rotate=90,
%		anchor=north east,
		anchor=east,
		inner sep=0mm
		},
        scaled y ticks = false,
        every tick label/.append style={font=\LARGE},
%        enlarge x limits=0.05,
        enlarge x limits=0.45,
        legend cell align=left,
        legend style={
                at={(1,1.05)},
                anchor=south east,
                font=\LARGE,
                column sep=1ex
        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=blue,opacity=1.0]
            coordinates {
(100:1200,0.9769)
(200:2400,0.9807)
};
        \addplot[fill=red,opacity=1.0]
            coordinates {
(100:1200,0.9148)
(200:2400,0.9272)
};
\legend{Precision,AUC}
    \end{axis}
\end{tikzpicture}


==> figures/fig_ANN_1_3.tex <==
%\centering
\begin{tikzpicture}[scale=0.30]
    \begin{axis}[
        ymin=0.8,
	ymax=1.0,
        width  = 1.0*\textwidth,
        height = 0.7*\textwidth,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
%        bar width=20pt,
%        bar width=10.5pt,
        bar width=35pt,
%        ymajorgrids = true,
%        ylabel = {},
%        xlabel = {},
        symbolic x coords={100:300,200:600,400:1200,800:2400},
	y label style={font=\LARGE},
	y tick label style={
	  	font=\LARGE,
  	  	/pgf/number format/.cd,
   		fixed,
   	  	fixed zerofill,
    	  	precision=2},
%         ytick={0.94,0.95,0.96,0.97,0.98,0.99,1.00},
         xtick={100:300,200:600,400:1200,800:2400},
	%%% font size on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, anchor=west, font=\footnotesize},
        %%% and for labels below bars
%        every tick label/.append style={font=\footnotesize},
        %%%
%        xtick = data,
%        nodes near coords,
        x tick label style={
%        		rotate=45,
        		rotate=90,
%		anchor=north east,
		anchor=east,
		inner sep=0mm
		},
        scaled y ticks = false,
        every tick label/.append style={font=\LARGE},
%        enlarge x limits=0.05,
        enlarge x limits=0.175,
        legend cell align=left,
        legend style={
                at={(1,1.05)},
                anchor=south east,
                font=\LARGE,
                column sep=1ex
        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=blue,opacity=1.0]
            coordinates {
(100:300,0.9875)
(200:600,0.9687)
(400:1200,0.9656)
(800:2400,0.9703)
};
        \addplot[fill=red,opacity=1.0]
            coordinates {
(100:300,0.9565)
(200:600,0.9648)
(400:1200,0.9437)
(800:2400,0.9663)
};
\legend{Precision,AUC}
    \end{axis}
\end{tikzpicture}


==> figures/fig_ANN_1_6.tex <==
%\centering
\begin{tikzpicture}[scale=0.30]
    \begin{axis}[
        ymin=0.8,
	ymax=1.0,
        width  = 1.0*\textwidth,
        height = 0.7*\textwidth,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
%        bar width=20pt,
%        bar width=10.5pt,
        bar width=45pt,
%        ymajorgrids = true,
%        ylabel = {},
%        xlabel = {},
        symbolic x coords={100:600,200:1200,400:2400},
	y label style={font=\LARGE},
	y tick label style={
	  	font=\LARGE,
  	  	/pgf/number format/.cd,
   		fixed,
   	  	fixed zerofill,
    	  	precision=2},
%         ytick={0.94,0.95,0.96,0.97,0.98,0.99,1.00},
         xtick={100:600,200:1200,400:2400},
	%%% font size on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, anchor=west, font=\footnotesize},
        %%% and for labels below bars
%        every tick label/.append style={font=\footnotesize},
        %%%
%        xtick = data,
%        nodes near coords,
        x tick label style={
%        		rotate=45,
        		rotate=90,
%		anchor=north east,
		anchor=east,
		inner sep=0mm
		},
        scaled y ticks = false,
        every tick label/.append style={font=\LARGE},
%        enlarge x limits=0.05,
        enlarge x limits=0.275,
        legend cell align=left,
        legend style={
                at={(1,1.05)},
                anchor=south east,
                font=\LARGE,
                column sep=1ex
        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=blue,opacity=1.0]
            coordinates {
(100:600,0.9571)
(200:1200,0.9892)
(400:2400,0.9714)
};
        \addplot[fill=red,opacity=1.0]
            coordinates {
(100:600,0.9560)
(200:1200,0.9746)
(400:2400,0.9511)
};
\legend{Precision,AUC}
    \end{axis}
\end{tikzpicture}


==> figures/fig_IG_AUC.tex <==
\centering
\begin{tikzpicture}[scale=0.45]
    \begin{axis}[
        ymin=0.8,
	ymax=1.0,
        width  = 1.0*\textwidth,
        height = 0.7*\textwidth,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
%        bar width=20pt,
%        bar width=10.5pt,
        bar width=20pt,
%        ymajorgrids = true,
        ylabel = {AUC},
%        xlabel = {},
        symbolic x coords={Random forest,ANN,Linear SVM,J48,LMT,Random tree,AdaBoost,Multinomial NB},
	y label style={font=\LARGE},
	y tick label style={
	  	font=\LARGE,
  	  	/pgf/number format/.cd,
   		fixed,
   	  	fixed zerofill,
    	  	precision=2},
%         ytick={0.94,0.95,0.96,0.97,0.98,0.99,1.00},
%         xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
	%%% font size on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, anchor=west, font=\footnotesize},
        %%% and for labels below bars
%        every tick label/.append style={font=\footnotesize},
        %%%
%        xtick = data,
%        nodes near coords,
        x tick label style={
%        		rotate=45,
        		rotate=90,
%		anchor=north east,
		anchor=east,
		inner sep=0mm
		},
        scaled y ticks = false,
        every tick label/.append style={font=\LARGE},
%        enlarge x limits=0.05,
        enlarge x limits=0.09,
        legend cell align=left,
        legend style={
                at={(1,1.05)},
                anchor=south east,
                font=\LARGE,
                column sep=1ex
        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=blue,opacity=1.0]
            coordinates {
(Random forest,0.986)
(ANN,0.9946)
(Linear SVM,0.938)
(J48,0.946)
(LMT,0.971)
(Random tree,0.941)
(AdaBoost,0.980)
(Multinomial NB,0.948)
};
        \addplot[fill=red,opacity=1.0]
            coordinates {
(Random forest,0.987)
(ANN,0.9662)
(Linear SVM,0.941)
(J48,0.972)
(LMT,0.969)
(Random tree,0.967)
(AdaBoost,0.988)
(Multinomial NB,0.939)
};
\legend{Training,Testing}
    \end{axis}
\end{tikzpicture}


==> figures/fig_IG_prec.tex <==
\centering
\begin{tikzpicture}[scale=0.45]
    \begin{axis}[
        ymin=0.8,
	ymax=1.0,
        width  = 1.0*\textwidth,
        height = 0.7*\textwidth,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
%        bar width=20pt,
%        bar width=10.5pt,
        bar width=20pt,
%        ymajorgrids = true,
        ylabel = {Precision},
%        xlabel = {},
        symbolic x coords={Random forest,ANN,Linear SVM,J48,LMT,Random tree,AdaBoost,Multinomial NB},
	y label style={font=\LARGE},
	y tick label style={
	  	font=\LARGE,
  	  	/pgf/number format/.cd,
   		fixed,
   	  	fixed zerofill,
    	  	precision=2},
%         ytick={0.94,0.95,0.96,0.97,0.98,0.99,1.00},
%         xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
	%%% font size on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, anchor=west, font=\footnotesize},
        %%% and for labels below bars
%        every tick label/.append style={font=\footnotesize},
        %%%
%        xtick = data,
%        nodes near coords,
        x tick label style={
%        		rotate=45,
        		rotate=90,
%		anchor=north east,
		anchor=east,
		inner sep=0mm
		},
        scaled y ticks = false,
        every tick label/.append style={font=\LARGE},
%        enlarge x limits=0.05,
        enlarge x limits=0.09,
        legend cell align=left,
        legend style={
                at={(1,1.05)},
                anchor=south east,
                font=\LARGE,
                column sep=1ex
        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=blue,opacity=1.0]
            coordinates {
(Random forest,0.966)
(ANN,0.9859)
(Linear SVM,0.957)
(J48,0.946)
(LMT,0.956)
(Random tree,0.947)
(AdaBoost,0.948)
(Multinomial NB,0.907)
};
        \addplot[fill=red,opacity=1.0]
            coordinates {
(Random forest,0.977)
(ANN,0.9753)
(Linear SVM,0.958)
(J48,0.959)
(LMT,0.956)
(Random tree,0.966)
(AdaBoost,0.956)
(Multinomial NB,0.888)
};
\legend{Training,Testing}
    \end{axis}
\end{tikzpicture}


==> figures/fig_balanced_10.tex <==
%\centering
\begin{tikzpicture}[scale=0.30]
    \begin{axis}[
        ymin=0.8,
	ymax=1.0,
        width  = 1.0*\textwidth,
        height = 0.7*\textwidth,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
%        bar width=20pt,
%        bar width=10.5pt,
        bar width=45pt,
%        ymajorgrids = true,
%        ylabel = {},
%        xlabel = {},
        symbolic x coords={Random forest,LMT,Linear SVM},
	y label style={font=\LARGE},
	y tick label style={
	  	font=\LARGE,
  	  	/pgf/number format/.cd,
   		fixed,
   	  	fixed zerofill,
    	  	precision=2},
%         ytick={0.94,0.95,0.96,0.97,0.98,0.99,1.00},
         xtick={Random forest,LMT,Linear SVM},
	%%% font size on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, anchor=west, font=\footnotesize},
        %%% and for labels below bars
%        every tick label/.append style={font=\footnotesize},
        %%%
%        xtick = data,
%        nodes near coords,
        x tick label style={
%        		rotate=45,
        		rotate=90,
%		anchor=north east,
		anchor=east,
		inner sep=0mm
		},
        scaled y ticks = false,
        every tick label/.append style={font=\LARGE},
%        enlarge x limits=0.05,
        enlarge x limits=0.275,
        legend cell align=left,
        legend style={
                at={(1,1.05)},
                anchor=south east,
                font=\LARGE,
                column sep=1ex
        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=blue,opacity=1.0]
            coordinates {
(Random forest,0.842)
(LMT,0.93)
(Linear SVM,0.877)
};
        \addplot[fill=red,opacity=1.0]
            coordinates {
(Random forest,0.991)
(LMT,0.993)
(Linear SVM,0.931)
};
\legend{Precision,AUC}
    \end{axis}
\end{tikzpicture}


==> figures/fig_balanced_20.tex <==
%\centering
\begin{tikzpicture}[scale=0.30]
    \begin{axis}[
        ymin=0.8,
	ymax=1.0,
        width  = 1.0*\textwidth,
        height = 0.7*\textwidth,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
%        bar width=20pt,
%        bar width=10.5pt,
        bar width=45pt,
%        ymajorgrids = true,
%        ylabel = {},
%        xlabel = {},
        symbolic x coords={Random forest,LMT,Linear SVM},
	y label style={font=\LARGE},
	y tick label style={
	  	font=\LARGE,
  	  	/pgf/number format/.cd,
   		fixed,
   	  	fixed zerofill,
    	  	precision=2},
%         ytick={0.94,0.95,0.96,0.97,0.98,0.99,1.00},
         xtick={Random forest,LMT,Linear SVM},
	%%% font size on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, anchor=west, font=\footnotesize},
        %%% and for labels below bars
%        every tick label/.append style={font=\footnotesize},
        %%%
%        xtick = data,
%        nodes near coords,
        x tick label style={
%        		rotate=45,
        		rotate=90,
%		anchor=north east,
		anchor=east,
		inner sep=0mm
		},
        scaled y ticks = false,
        every tick label/.append style={font=\LARGE},
%        enlarge x limits=0.05,
        enlarge x limits=0.275,
        legend cell align=left,
        legend style={
                at={(1,1.05)},
                anchor=south east,
                font=\LARGE,
                column sep=1ex
        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=blue,opacity=1.0]
            coordinates {
(Random forest,0.96)
(LMT,0.95)
(Linear SVM,0.954)
};
        \addplot[fill=red,opacity=1.0]
            coordinates {
(Random forest,0.999)
(LMT,0.994)
(Linear SVM,0.969)
};
\legend{Precision,AUC}
    \end{axis}
\end{tikzpicture}


==> figures/fig_balanced_30.tex <==
%\centering
\begin{tikzpicture}[scale=0.30]
    \begin{axis}[
        ymin=0.8,
	ymax=1.0,
        width  = 1.0*\textwidth,
        height = 0.7*\textwidth,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
%        bar width=20pt,
%        bar width=10.5pt,
        bar width=45pt,
%        ymajorgrids = true,
%        ylabel = {},
%        xlabel = {},
        symbolic x coords={Random forest,LMT,Linear SVM},
	y label style={font=\LARGE},
	y tick label style={
	  	font=\LARGE,
  	  	/pgf/number format/.cd,
   		fixed,
   	  	fixed zerofill,
    	  	precision=2},
%         ytick={0.94,0.95,0.96,0.97,0.98,0.99,1.00},
         xtick={Random forest,LMT,Linear SVM},
	%%% font size on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, anchor=west, font=\footnotesize},
        %%% and for labels below bars
%        every tick label/.append style={font=\footnotesize},
        %%%
%        xtick = data,
%        nodes near coords,
        x tick label style={
%        		rotate=45,
        		rotate=90,
%		anchor=north east,
		anchor=east,
		inner sep=0mm
		},
        scaled y ticks = false,
        every tick label/.append style={font=\LARGE},
%        enlarge x limits=0.05,
        enlarge x limits=0.275,
        legend cell align=left,
        legend style={
                at={(1,1.05)},
                anchor=south east,
                font=\LARGE,
                column sep=1ex
        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=blue,opacity=1.0]
            coordinates {
(Random forest,0.9)
(LMT,0.903)
(Linear SVM,0.929)
};
        \addplot[fill=red,opacity=1.0]
            coordinates {
(Random forest,0.996)
(LMT,0.994)
(Linear SVM,0.958)
};
\legend{Precision,AUC}
    \end{axis}
\end{tikzpicture}


==> figures/fig_balanced_40.tex <==
%\centering
\begin{tikzpicture}[scale=0.30]
    \begin{axis}[
        ymin=0.8,
	ymax=1.0,
        width  = 1.0*\textwidth,
        height = 0.7*\textwidth,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
%        bar width=20pt,
%        bar width=10.5pt,
        bar width=45pt,
%        ymajorgrids = true,
%        ylabel = {},
%        xlabel = {},
        symbolic x coords={Random forest,LMT,Linear SVM},
	y label style={font=\LARGE},
	y tick label style={
	  	font=\LARGE,
  	  	/pgf/number format/.cd,
   		fixed,
   	  	fixed zerofill,
    	  	precision=2},
%         ytick={0.94,0.95,0.96,0.97,0.98,0.99,1.00},
         xtick={Random forest,LMT,Linear SVM},
	%%% font size on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, anchor=west, font=\footnotesize},
        %%% and for labels below bars
%        every tick label/.append style={font=\footnotesize},
        %%%
%        xtick = data,
%        nodes near coords,
        x tick label style={
%        		rotate=45,
        		rotate=90,
%		anchor=north east,
		anchor=east,
		inner sep=0mm
		},
        scaled y ticks = false,
        every tick label/.append style={font=\LARGE},
%        enlarge x limits=0.05,
        enlarge x limits=0.275,
        legend cell align=left,
        legend style={
                at={(1,1.05)},
                anchor=south east,
                font=\LARGE,
                column sep=1ex
        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=blue,opacity=1.0]
            coordinates {
(Random forest,0.965)
(LMT,0.965)
(Linear SVM,0.943)
};
        \addplot[fill=red,opacity=1.0]
            coordinates {
(Random forest,1.0)
(LMT,1.0)
(Linear SVM,0.961)
};
\legend{Precision,AUC}
    \end{axis}
\end{tikzpicture}


==> figures/fig_balanced_50.tex <==
%\centering
\begin{tikzpicture}[scale=0.30]
    \begin{axis}[
        ymin=0.8,
	ymax=1.0,
        width  = 1.0*\textwidth,
        height = 0.7*\textwidth,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
%        bar width=20pt,
%        bar width=10.5pt,
        bar width=45pt,
%        ymajorgrids = true,
%        ylabel = {},
%        xlabel = {},
        symbolic x coords={Random forest,LMT,Linear SVM},
	y label style={font=\LARGE},
	y tick label style={
	  	font=\LARGE,
  	  	/pgf/number format/.cd,
   		fixed,
   	  	fixed zerofill,
    	  	precision=2},
%         ytick={0.94,0.95,0.96,0.97,0.98,0.99,1.00},
         xtick={Random forest,LMT,Linear SVM},
	%%% font size on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, anchor=west, font=\footnotesize},
        %%% and for labels below bars
%        every tick label/.append style={font=\footnotesize},
        %%%
%        xtick = data,
%        nodes near coords,
        x tick label style={
%        		rotate=45,
        		rotate=90,
%		anchor=north east,
		anchor=east,
		inner sep=0mm
		},
        scaled y ticks = false,
        every tick label/.append style={font=\LARGE},
%        enlarge x limits=0.05,
        enlarge x limits=0.275,
        legend cell align=left,
        legend style={
                at={(1,1.05)},
                anchor=south east,
                font=\LARGE,
                column sep=1ex
        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=blue,opacity=1.0]
            coordinates {
(Random forest,1.0)
(LMT,0.967)
(Linear SVM,1.0)
};
        \addplot[fill=red,opacity=1.0]
            coordinates {
(Random forest,1.0)
(LMT,1.0)
(Linear SVM,1.0)
};
\legend{Precision,AUC}
    \end{axis}
\end{tikzpicture}


==> figures/fig_conf_test_per.tex <==
\begin{tikzpicture}[scale=0.75,every node/.style={scale=0.6}]
    \begin{axis}[%colorbar/width=2.5mm,
        width=18cm,
        height=18cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
FakeNetflix,
SndApps,
DroidKungFu4,
BeanBot,
RogueLemon,
Gone60,
SMSReplicator,
DroidKungFu1,
Zsone,
AnserverBot,
HippoSMS,
GingerMaster,
Pjapps,
Walkinwat,
DogWars,
GPSSMSSpy,
GGTracker,
FakePlayer,
Asroot,
Bgserv,
ADRD,
DroidKungFu3,
DroidKungFuUpdate,
KMin,
Spitmo,
Tapsnake,
CruseWin,
BaseBridge,
Endofday,
YZHC,
DroidKungFu2,
Jifake,
DroidKungFuSapp,
Geinimi,
GoldDream,
zHash,
DroidDeluxe,
LoveTrap,
DroidDream,
GamblerSMS,
Zitmo,
NickyBot,
NickySpy,
CoinPirate,
DroidCoupon,
RogueSPPush,
Plankton,
DroidDreamLight,
jSMSHider
        },
        xtick={0,...,48},
        xtick style={draw=none},
%        ytick=\empty,
%	xticklabel style={anchor=east,rotate=45},
	xticklabel style={anchor=north east,rotate=90},
%	xticklabel style={rotate=90},
        yticklabels={
FakeNetflix,
SndApps,
DroidKungFu4,
BeanBot,
RogueLemon,
Gone60,
SMSReplicator,
DroidKungFu1,
Zsone,
AnserverBot,
HippoSMS,
GingerMaster,
Pjapps,
Walkinwat,
DogWars,
GPSSMSSpy,
GGTracker,
FakePlayer,
Asroot,
Bgserv,
ADRD,
DroidKungFu3,
DroidKungFuUpdate,
KMin,
Spitmo,
Tapsnake,
CruseWin,
BaseBridge,
Endofday,
YZHC,
DroidKungFu2,
Jifake,
DroidKungFuSapp,
Geinimi,
GoldDream,
zHash,
DroidDeluxe,
LoveTrap,
DroidDream,
GamblerSMS,
Zitmo,
NickyBot,
NickySpy,
CoinPirate,
DroidCoupon,
RogueSPPush,
Plankton,
DroidDreamLight,
jSMSHider
        },
        ytick={0,...,48},
        ytick style={draw=none},
        enlargelimits=false,
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        legend style={font=\footnotesize},
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
		plot graphics/node/.style={scale=1.667,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
        point meta min=0,
        point meta max=100,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
                font=\footnotesize,
%                font=\scriptsize,
%                font=\tiny,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2
                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
                font=\footnotesize,
%                font=\scriptsize,
%                font=\tiny,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2
                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=60,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=49,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C



        };
    \end{axis}
\end{tikzpicture}


==> figures/fig_conf_train_per.tex <==
\begin{tikzpicture}[scale=0.75,every node/.style={scale=0.6}]
    \begin{axis}[%colorbar/width=2.5mm,
        width=18cm,
        height=18cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
FakeNetflix,
SndApps,
DroidKungFu4,
BeanBot,
RogueLemon,
Gone60,
SMSReplicator,
DroidKungFu1,
Zsone,
AnserverBot,
HippoSMS,
GingerMaster,
Pjapps,
Walkinwat,
DogWars,
GPSSMSSpy,
GGTracker,
FakePlayer,
Asroot,
Bgserv,
ADRD,
DroidKungFu3,
DroidKungFuUpdate,
KMin,
Spitmo,
Tapsnake,
CruseWin,
BaseBridge,
Endofday,
YZHC,
DroidKungFu2,
Jifake,
DroidKungFuSapp,
Geinimi,
GoldDream,
zHash,
DroidDeluxe,
LoveTrap,
DroidDream,
GamblerSMS,
Zitmo,
NickyBot,
NickySpy,
CoinPirate,
DroidCoupon,
RogueSPPush,
Plankton,
DroidDreamLight,
jSMSHider
        },
        xtick={0,...,48},
        xtick style={draw=none},
%        ytick=\empty,
%	xticklabel style={anchor=east,rotate=45},
	xticklabel style={anchor=north east,rotate=90},
%	xticklabel style={rotate=90},
        yticklabels={
FakeNetflix,
SndApps,
DroidKungFu4,
BeanBot,
RogueLemon,
Gone60,
SMSReplicator,
DroidKungFu1,
Zsone,
AnserverBot,
HippoSMS,
GingerMaster,
Pjapps,
Walkinwat,
DogWars,
GPSSMSSpy,
GGTracker,
FakePlayer,
Asroot,
Bgserv,
ADRD,
DroidKungFu3,
DroidKungFuUpdate,
KMin,
Spitmo,
Tapsnake,
CruseWin,
BaseBridge,
Endofday,
YZHC,
DroidKungFu2,
Jifake,
DroidKungFuSapp,
Geinimi,
GoldDream,
zHash,
DroidDeluxe,
LoveTrap,
DroidDream,
GamblerSMS,
Zitmo,
NickyBot,
NickySpy,
CoinPirate,
DroidCoupon,
RogueSPPush,
Plankton,
DroidDreamLight,
jSMSHider
        },
        ytick={0,...,48},
        ytick style={draw=none},
        enlargelimits=false,
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        legend style={font=\footnotesize},
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
		plot graphics/node/.style={scale=1.667,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
%            ytick={0,0.20,0.40,0.60,0.80,1.00},
%            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
            ytick={0,20,40,60,80,100},
            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=100,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
                font=\footnotesize,
%                font=\scriptsize,
%                font=\tiny,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2
                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
                font=\footnotesize,
%                font=\scriptsize,
%                font=\tiny,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2
                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=60,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=49,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0
1 0 0
2 0 0
3 0 0
4 0 0
5 0 0
6 0 0
7 0 0
8 0 0
9 0 0
10 0 0
11 0 0
12 0 0
13 0 0
14 0 0
15 0 0
16 0 0
17 0 0
18 0 0
19 0 0
20 0 0
21 0 0
22 0 0
23 0 0
24 0 0
25 0 0
26 0 0
27 0 100
28 0 0
29 0 0
30 0 0
31 0 0
32 0 0
33 0 0
34 0 0
35 0 0
36 0 0
37 0 0
38 0 0
39 0 0
40 0 0
41 0 0
42 0 0
43 0 0
44 0 0
45 0 0
46 0 0
47 0 0
48 0 0
0 1 0
1 1 100
2 1 0
3 1 0
4 1 0
5 1 0
6 1 0
7 1 0
8 1 0
9 1 0
10 1 0
11 1 0
12 1 0
13 1 0
14 1 0
15 1 0
16 1 0
17 1 0
18 1 0
19 1 0
20 1 0
21 1 0
22 1 0
23 1 0
24 1 0
25 1 0
26 1 0
27 1 0
28 1 0
29 1 0
30 1 0
31 1 0
32 1 0
33 1 0
34 1 0
35 1 0
36 1 0
37 1 0
38 1 0
39 1 0
40 1 0
41 1 0
42 1 0
43 1 0
44 1 0
45 1 0
46 1 0
47 1 0
48 1 0
0 2 0
1 2 0
2 2 98
3 2 0
4 2 0
5 2 0
6 2 0
7 2 0
8 2 0
9 2 0
10 2 0
11 2 0
12 2 0
13 2 0
14 2 0
15 2 0
16 2 0
17 2 0
18 2 0
19 2 0
20 2 0
21 2 0
22 2 0
23 2 0
24 2 0
25 2 0
26 2 0
27 2 2
28 2 0
29 2 0
30 2 0
31 2 0
32 2 0
33 2 0
34 2 0
35 2 0
36 2 0
37 2 0
38 2 0
39 2 0
40 2 0
41 2 0
42 2 0
43 2 0
44 2 0
45 2 0
46 2 0
47 2 0
48 2 0
0 3 0
1 3 0
2 3 0
3 3 100
4 3 0
5 3 0
6 3 0
7 3 0
8 3 0
9 3 0
10 3 0
11 3 0
12 3 0
13 3 0
14 3 0
15 3 0
16 3 0
17 3 0
18 3 0
19 3 0
20 3 0
21 3 0
22 3 0
23 3 0
24 3 0
25 3 0
26 3 0
27 3 0
28 3 0
29 3 0
30 3 0
31 3 0
32 3 0
33 3 0
34 3 0
35 3 0
36 3 0
37 3 0
38 3 0
39 3 0
40 3 0
41 3 0
42 3 0
43 3 0
44 3 0
45 3 0
46 3 0
47 3 0
48 3 0
0 4 0
1 4 0
2 4 0
3 4 0
4 4 0
5 4 0
6 4 0
7 4 0
8 4 0
9 4 0
10 4 0
11 4 0
12 4 50
13 4 0
14 4 0
15 4 0
16 4 0
17 4 0
18 4 0
19 4 50
20 4 0
21 4 0
22 4 0
23 4 0
24 4 0
25 4 0
26 4 0
27 4 0
28 4 0
29 4 0
30 4 0
31 4 0
32 4 0
33 4 0
34 4 0
35 4 0
36 4 0
37 4 0
38 4 0
39 4 0
40 4 0
41 4 0
42 4 0
43 4 0
44 4 0
45 4 0
46 4 0
47 4 0
48 4 0
0 5 0
1 5 0
2 5 0
3 5 0
4 5 0
5 5 100
6 5 0
7 5 0
8 5 0
9 5 0
10 5 0
11 5 0
12 5 0
13 5 0
14 5 0
15 5 0
16 5 0
17 5 0
18 5 0
19 5 0
20 5 0
21 5 0
22 5 0
23 5 0
24 5 0
25 5 0
26 5 0
27 5 0
28 5 0
29 5 0
30 5 0
31 5 0
32 5 0
33 5 0
34 5 0
35 5 0
36 5 0
37 5 0
38 5 0
39 5 0
40 5 0
41 5 0
42 5 0
43 5 0
44 5 0
45 5 0
46 5 0
47 5 0
48 5 0
0 6 0
1 6 0
2 6 0
3 6 0
4 6 0
5 6 0
6 6 0
7 6 0
8 6 0
9 6 0
10 6 0
11 6 0
12 6 0
13 6 0
14 6 0
15 6 0
16 6 0
17 6 100
18 6 0
19 6 0
20 6 0
21 6 0
22 6 0
23 6 0
24 6 0
25 6 0
26 6 0
27 6 0
28 6 0
29 6 0
30 6 0
31 6 0
32 6 0
33 6 0
34 6 0
35 6 0
36 6 0
37 6 0
38 6 0
39 6 0
40 6 0
41 6 0
42 6 0
43 6 0
44 6 0
45 6 0
46 6 0
47 6 0
48 6 0
0 7 0
1 7 0
2 7 0
3 7 0
4 7 0
5 7 0
6 7 0
7 7 97
8 7 0
9 7 0
10 7 0
11 7 0
12 7 0
13 7 0
14 7 0
15 7 0
16 7 0
17 7 0
18 7 0
19 7 0
20 7 0
21 7 0
22 7 0
23 7 0
24 7 0
25 7 0
26 7 0
27 7 0
28 7 0
29 7 0
30 7 0
31 7 0
32 7 3
33 7 0
34 7 0
35 7 0
36 7 0
37 7 0
38 7 0
39 7 0
40 7 0
41 7 0
42 7 0
43 7 0
44 7 0
45 7 0
46 7 0
47 7 0
48 7 0
0 8 0
1 8 0
2 8 0
3 8 0
4 8 0
5 8 0
6 8 0
7 8 0
8 8 100
9 8 0
10 8 0
11 8 0
12 8 0
13 8 0
14 8 0
15 8 0
16 8 0
17 8 0
18 8 0
19 8 0
20 8 0
21 8 0
22 8 0
23 8 0
24 8 0
25 8 0
26 8 0
27 8 0
28 8 0
29 8 0
30 8 0
31 8 0
32 8 0
33 8 0
34 8 0
35 8 0
36 8 0
37 8 0
38 8 0
39 8 0
40 8 0
41 8 0
42 8 0
43 8 0
44 8 0
45 8 0
46 8 0
47 8 0
48 8 0
0 9 0
1 9 0
2 9 0
3 9 0
4 9 0
5 9 0
6 9 0
7 9 0
8 9 0
9 9 100
10 9 0
11 9 0
12 9 0
13 9 0
14 9 0
15 9 0
16 9 0
17 9 0
18 9 0
19 9 0
20 9 0
21 9 0
22 9 0
23 9 0
24 9 0
25 9 0
26 9 0
27 9 0
28 9 0
29 9 0
30 9 0
31 9 0
32 9 0
33 9 0
34 9 0
35 9 0
36 9 0
37 9 0
38 9 0
39 9 0
40 9 0
41 9 0
42 9 0
43 9 0
44 9 0
45 9 0
46 9 0
47 9 0
48 9 0
0 10 0
1 10 0
2 10 0
3 10 0
4 10 0
5 10 0
6 10 0
7 10 0
8 10 0
9 10 0
10 10 100
11 10 0
12 10 0
13 10 0
14 10 0
15 10 0
16 10 0
17 10 0
18 10 0
19 10 0
20 10 0
21 10 0
22 10 0
23 10 0
24 10 0
25 10 0
26 10 0
27 10 0
28 10 0
29 10 0
30 10 0
31 10 0
32 10 0
33 10 0
34 10 0
35 10 0
36 10 0
37 10 0
38 10 0
39 10 0
40 10 0
41 10 0
42 10 0
43 10 0
44 10 0
45 10 0
46 10 0
47 10 0
48 10 0
0 11 0
1 11 0
2 11 0
3 11 0
4 11 0
5 11 0
6 11 0
7 11 0
8 11 0
9 11 0
10 11 0
11 11 100
12 11 0
13 11 0
14 11 0
15 11 0
16 11 0
17 11 0
18 11 0
19 11 0
20 11 0
21 11 0
22 11 0
23 11 0
24 11 0
25 11 0
26 11 0
27 11 0
28 11 0
29 11 0
30 11 0
31 11 0
32 11 0
33 11 0
34 11 0
35 11 0
36 11 0
37 11 0
38 11 0
39 11 0
40 11 0
41 11 0
42 11 0
43 11 0
44 11 0
45 11 0
46 11 0
47 11 0
48 11 0
0 12 0
1 12 0
2 12 0
3 12 0
4 12 0
5 12 0
6 12 0
7 12 0
8 12 0
9 12 0
10 12 0
11 12 0
12 12 100
13 12 0
14 12 0
15 12 0
16 12 0
17 12 0
18 12 0
19 12 0
20 12 0
21 12 0
22 12 0
23 12 0
24 12 0
25 12 0
26 12 0
27 12 0
28 12 0
29 12 0
30 12 0
31 12 0
32 12 0
33 12 0
34 12 0
35 12 0
36 12 0
37 12 0
38 12 0
39 12 0
40 12 0
41 12 0
42 12 0
43 12 0
44 12 0
45 12 0
46 12 0
47 12 0
48 12 0
0 13 0
1 13 0
2 13 0
3 13 0
4 13 0
5 13 0
6 13 0
7 13 0
8 13 0
9 13 0
10 13 0
11 13 0
12 13 0
13 13 0
14 13 0
15 13 0
16 13 0
17 13 0
18 13 0
19 13 0
20 13 0
21 13 0
22 13 0
23 13 0
24 13 0
25 13 0
26 13 0
27 13 100
28 13 0
29 13 0
30 13 0
31 13 0
32 13 0
33 13 0
34 13 0
35 13 0
36 13 0
37 13 0
38 13 0
39 13 0
40 13 0
41 13 0
42 13 0
43 13 0
44 13 0
45 13 0
46 13 0
47 13 0
48 13 0
0 14 0
1 14 0
2 14 0
3 14 0
4 14 0
5 14 0
6 14 0
7 14 0
8 14 0
9 14 0
10 14 0
11 14 0
12 14 0
13 14 0
14 14 0
15 14 0
16 14 0
17 14 0
18 14 0
19 14 0
20 14 0
21 14 0
22 14 0
23 14 0
24 14 0
25 14 0
26 14 0
27 14 0
28 14 0
29 14 0
30 14 0
31 14 0
32 14 0
33 14 0
34 14 0
35 14 0
36 14 0
37 14 0
38 14 0
39 14 0
40 14 0
41 14 0
42 14 0
43 14 0
44 14 0
45 14 0
46 14 0
47 14 100
48 14 0
0 15 0
1 15 0
2 15 0
3 15 0
4 15 0
5 15 0
6 15 0
7 15 0
8 15 0
9 15 0
10 15 0
11 15 0
12 15 0
13 15 0
14 15 0
15 15 100
16 15 0
17 15 0
18 15 0
19 15 0
20 15 0
21 15 0
22 15 0
23 15 0
24 15 0
25 15 0
26 15 0
27 15 0
28 15 0
29 15 0
30 15 0
31 15 0
32 15 0
33 15 0
34 15 0
35 15 0
36 15 0
37 15 0
38 15 0
39 15 0
40 15 0
41 15 0
42 15 0
43 15 0
44 15 0
45 15 0
46 15 0
47 15 0
48 15 0
0 16 0
1 16 0
2 16 0
3 16 0
4 16 0
5 16 0
6 16 0
7 16 0
8 16 0
9 16 0
10 16 0
11 16 0
12 16 0
13 16 0
14 16 0
15 16 0
16 16 0
17 16 0
18 16 0
19 16 0
20 16 100
21 16 0
22 16 0
23 16 0
24 16 0
25 16 0
26 16 0
27 16 0
28 16 0
29 16 0
30 16 0
31 16 0
32 16 0
33 16 0
34 16 0
35 16 0
36 16 0
37 16 0
38 16 0
39 16 0
40 16 0
41 16 0
42 16 0
43 16 0
44 16 0
45 16 0
46 16 0
47 16 0
48 16 0
0 17 0
1 17 0
2 17 0
3 17 0
4 17 0
5 17 0
6 17 0
7 17 0
8 17 0
9 17 0
10 17 0
11 17 0
12 17 0
13 17 0
14 17 0
15 17 0
16 17 0
17 17 100
18 17 0
19 17 0
20 17 0
21 17 0
22 17 0
23 17 0
24 17 0
25 17 0
26 17 0
27 17 0
28 17 0
29 17 0
30 17 0
31 17 0
32 17 0
33 17 0
34 17 0
35 17 0
36 17 0
37 17 0
38 17 0
39 17 0
40 17 0
41 17 0
42 17 0
43 17 0
44 17 0
45 17 0
46 17 0
47 17 0
48 17 0
0 18 0
1 18 0
2 18 0
3 18 0
4 18 0
5 18 0
6 18 0
7 18 0
8 18 0
9 18 0
10 18 0
11 18 0
12 18 0
13 18 0
14 18 0
15 18 0
16 18 0
17 18 0
18 18 38
19 18 0
20 18 13
21 18 0
22 18 0
23 18 0
24 18 0
25 18 0
26 18 0
27 18 50
28 18 0
29 18 0
30 18 0
31 18 0
32 18 0
33 18 0
34 18 0
35 18 0
36 18 0
37 18 0
38 18 0
39 18 0
40 18 0
41 18 0
42 18 0
43 18 0
44 18 0
45 18 0
46 18 0
47 18 0
48 18 0
0 19 0
1 19 0
2 19 0
3 19 0
4 19 0
5 19 0
6 19 0
7 19 0
8 19 0
9 19 0
10 19 0
11 19 0
12 19 0
13 19 0
14 19 0
15 19 0
16 19 0
17 19 0
18 19 0
19 19 100
20 19 0
21 19 0
22 19 0
23 19 0
24 19 0
25 19 0
26 19 0
27 19 0
28 19 0
29 19 0
30 19 0
31 19 0
32 19 0
33 19 0
34 19 0
35 19 0
36 19 0
37 19 0
38 19 0
39 19 0
40 19 0
41 19 0
42 19 0
43 19 0
44 19 0
45 19 0
46 19 0
47 19 0
48 19 0
0 20 0
1 20 0
2 20 0
3 20 0
4 20 0
5 20 0
6 20 0
7 20 0
8 20 0
9 20 0
10 20 0
11 20 0
12 20 0
13 20 0
14 20 0
15 20 0
16 20 0
17 20 0
18 20 0
19 20 0
20 20 100
21 20 0
22 20 0
23 20 0
24 20 0
25 20 0
26 20 0
27 20 0
28 20 0
29 20 0
30 20 0
31 20 0
32 20 0
33 20 0
34 20 0
35 20 0
36 20 0
37 20 0
38 20 0
39 20 0
40 20 0
41 20 0
42 20 0
43 20 0
44 20 0
45 20 0
46 20 0
47 20 0
48 20 0
0 21 0
1 21 0
2 21 0
3 21 0
4 21 0
5 21 0
6 21 0
7 21 0
8 21 0
9 21 0
10 21 0
11 21 0
12 21 0
13 21 0
14 21 0
15 21 0
16 21 0
17 21 0
18 21 0
19 21 0
20 21 0
21 21 99
22 21 0
23 21 0
24 21 0
25 21 0
26 21 0
27 21 0
28 21 0
29 21 0
30 21 0
31 21 0
32 21 0
33 21 0
34 21 0
35 21 0
36 21 0
37 21 0
38 21 0
39 21 0
40 21 0
41 21 0
42 21 0
43 21 0
44 21 0
45 21 0
46 21 0
47 21 0
48 21 0
0 22 0
1 22 0
2 22 0
3 22 0
4 22 0
5 22 0
6 22 0
7 22 0
8 22 0
9 22 0
10 22 0
11 22 0
12 22 0
13 22 0
14 22 0
15 22 0
16 22 0
17 22 0
18 22 0
19 22 0
20 22 0
21 22 0
22 22 0
23 22 0
24 22 0
25 22 0
26 22 0
27 22 100
28 22 0
29 22 0
30 22 0
31 22 0
32 22 0
33 22 0
34 22 0
35 22 0
36 22 0
37 22 0
38 22 0
39 22 0
40 22 0
41 22 0
42 22 0
43 22 0
44 22 0
45 22 0
46 22 0
47 22 0
48 22 0
0 23 0
1 23 0
2 23 0
3 23 0
4 23 0
5 23 0
6 23 0
7 23 0
8 23 0
9 23 0
10 23 0
11 23 0
12 23 0
13 23 0
14 23 0
15 23 0
16 23 0
17 23 0
18 23 0
19 23 0
20 23 0
21 23 0
22 23 0
23 23 100
24 23 0
25 23 0
26 23 0
27 23 0
28 23 0
29 23 0
30 23 0
31 23 0
32 23 0
33 23 0
34 23 0
35 23 0
36 23 0
37 23 0
38 23 0
39 23 0
40 23 0
41 23 0
42 23 0
43 23 0
44 23 0
45 23 0
46 23 0
47 23 0
48 23 0
0 24 0
1 24 0
2 24 0
3 24 0
4 24 0
5 24 0
6 24 0
7 24 0
8 24 0
9 24 0
10 24 0
11 24 0
12 24 0
13 24 0
14 24 0
15 24 0
16 24 0
17 24 0
18 24 0
19 24 0
20 24 0
21 24 0
22 24 0
23 24 0
24 24 0
25 24 0
26 24 100
27 24 0
28 24 0
29 24 0
30 24 0
31 24 0
32 24 0
33 24 0
34 24 0
35 24 0
36 24 0
37 24 0
38 24 0
39 24 0
40 24 0
41 24 0
42 24 0
43 24 0
44 24 0
45 24 0
46 24 0
47 24 0
48 24 0
0 25 0
1 25 0
2 25 0
3 25 0
4 25 0
5 25 0
6 25 0
7 25 0
8 25 0
9 25 0
10 25 0
11 25 0
12 25 0
13 25 0
14 25 0
15 25 0
16 25 0
17 25 0
18 25 0
19 25 0
20 25 0
21 25 0
22 25 0
23 25 0
24 25 0
25 25 100
26 25 0
27 25 0
28 25 0
29 25 0
30 25 0
31 25 0
32 25 0
33 25 0
34 25 0
35 25 0
36 25 0
37 25 0
38 25 0
39 25 0
40 25 0
41 25 0
42 25 0
43 25 0
44 25 0
45 25 0
46 25 0
47 25 0
48 25 0
0 26 0
1 26 0
2 26 0
3 26 0
4 26 0
5 26 0
6 26 0
7 26 0
8 26 0
9 26 0
10 26 0
11 26 0
12 26 0
13 26 0
14 26 0
15 26 0
16 26 0
17 26 0
18 26 0
19 26 0
20 26 0
21 26 0
22 26 0
23 26 0
24 26 0
25 26 0
26 26 100
27 26 0
28 26 0
29 26 0
30 26 0
31 26 0
32 26 0
33 26 0
34 26 0
35 26 0
36 26 0
37 26 0
38 26 0
39 26 0
40 26 0
41 26 0
42 26 0
43 26 0
44 26 0
45 26 0
46 26 0
47 26 0
48 26 0
0 27 1
1 27 0
2 27 1
3 27 0
4 27 0
5 27 0
6 27 0
7 27 0
8 27 0
9 27 1
10 27 0
11 27 0
12 27 0
13 27 0
14 27 0
15 27 0
16 27 0
17 27 0
18 27 5
19 27 0
20 27 2
21 27 0
22 27 1
23 27 0
24 27 0
25 27 0
26 27 0
27 27 86
28 27 0
29 27 0
30 27 0
31 27 0
32 27 0
33 27 0
34 27 0
35 27 0
36 27 0
37 27 0
38 27 2
39 27 0
40 27 0
41 27 0
42 27 0
43 27 0
44 27 0
45 27 0
46 27 0
47 27 2
48 27 0
0 28 0
1 28 0
2 28 0
3 28 0
4 28 0
5 28 0
6 28 0
7 28 0
8 28 0
9 28 0
10 28 0
11 28 0
12 28 0
13 28 0
14 28 0
15 28 0
16 28 0
17 28 0
18 28 0
19 28 0
20 28 100
21 28 0
22 28 0
23 28 0
24 28 0
25 28 0
26 28 0
27 28 0
28 28 0
29 28 0
30 28 0
31 28 0
32 28 0
33 28 0
34 28 0
35 28 0
36 28 0
37 28 0
38 28 0
39 28 0
40 28 0
41 28 0
42 28 0
43 28 0
44 28 0
45 28 0
46 28 0
47 28 0
48 28 0
0 29 0
1 29 0
2 29 0
3 29 0
4 29 0
5 29 0
6 29 0
7 29 0
8 29 0
9 29 0
10 29 0
11 29 0
12 29 5
13 29 0
14 29 0
15 29 0
16 29 0
17 29 0
18 29 0
19 29 0
20 29 0
21 29 0
22 29 0
23 29 0
24 29 0
25 29 0
26 29 0
27 29 0
28 29 0
29 29 95
30 29 0
31 29 0
32 29 0
33 29 0
34 29 0
35 29 0
36 29 0
37 29 0
38 29 0
39 29 0
40 29 0
41 29 0
42 29 0
43 29 0
44 29 0
45 29 0
46 29 0
47 29 0
48 29 0
0 30 0
1 30 0
2 30 0
3 30 0
4 30 0
5 30 0
6 30 0
7 30 3
8 30 0
9 30 0
10 30 0
11 30 0
12 30 0
13 30 0
14 30 0
15 30 0
16 30 0
17 30 0
18 30 0
19 30 0
20 30 0
21 30 7
22 30 0
23 30 0
24 30 0
25 30 0
26 30 0
27 30 0
28 30 0
29 30 0
30 30 83
31 30 0
32 30 0
33 30 0
34 30 0
35 30 0
36 30 0
37 30 0
38 30 7
39 30 0
40 30 0
41 30 0
42 30 0
43 30 0
44 30 0
45 30 0
46 30 0
47 30 0
48 30 0
0 31 0
1 31 0
2 31 0
3 31 0
4 31 0
5 31 0
6 31 0
7 31 0
8 31 100
9 31 0
10 31 0
11 31 0
12 31 0
13 31 0
14 31 0
15 31 0
16 31 0
17 31 0
18 31 0
19 31 0
20 31 0
21 31 0
22 31 0
23 31 0
24 31 0
25 31 0
26 31 0
27 31 0
28 31 0
29 31 0
30 31 0
31 31 0
32 31 0
33 31 0
34 31 0
35 31 0
36 31 0
37 31 0
38 31 0
39 31 0
40 31 0
41 31 0
42 31 0
43 31 0
44 31 0
45 31 0
46 31 0
47 31 0
48 31 0
0 32 0
1 32 0
2 32 0
3 32 0
4 32 0
5 32 0
6 32 0
7 32 0
8 32 0
9 32 0
10 32 0
11 32 0
12 32 0
13 32 0
14 32 0
15 32 0
16 32 0
17 32 0
18 32 0
19 32 0
20 32 0
21 32 0
22 32 0
23 32 0
24 32 0
25 32 0
26 32 0
27 32 0
28 32 0
29 32 0
30 32 0
31 32 0
32 32 100
33 32 0
34 32 0
35 32 0
36 32 0
37 32 0
38 32 0
39 32 0
40 32 0
41 32 0
42 32 0
43 32 0
44 32 0
45 32 0
46 32 0
47 32 0
48 32 0
0 33 0
1 33 0
2 33 0
3 33 0
4 33 0
5 33 0
6 33 0
7 33 0
8 33 0
9 33 0
10 33 0
11 33 0
12 33 0
13 33 0
14 33 0
15 33 0
16 33 0
17 33 0
18 33 0
19 33 0
20 33 0
21 33 0
22 33 0
23 33 0
24 33 0
25 33 0
26 33 0
27 33 0
28 33 0
29 33 0
30 33 0
31 33 0
32 33 0
33 33 100
34 33 0
35 33 0
36 33 0
37 33 0
38 33 0
39 33 0
40 33 0
41 33 0
42 33 0
43 33 0
44 33 0
45 33 0
46 33 0
47 33 0
48 33 0
0 34 0
1 34 0
2 34 0
3 34 0
4 34 0
5 34 0
6 34 0
7 34 0
8 34 0
9 34 0
10 34 0
11 34 0
12 34 0
13 34 0
14 34 0
15 34 0
16 34 0
17 34 0
18 34 0
19 34 0
20 34 0
21 34 0
22 34 0
23 34 0
24 34 0
25 34 0
26 34 0
27 34 0
28 34 0
29 34 0
30 34 0
31 34 0
32 34 0
33 34 0
34 34 100
35 34 0
36 34 0
37 34 0
38 34 0
39 34 0
40 34 0
41 34 0
42 34 0
43 34 0
44 34 0
45 34 0
46 34 0
47 34 0
48 34 0
0 35 0
1 35 0
2 35 0
3 35 0
4 35 0
5 35 0
6 35 0
7 35 0
8 35 0
9 35 0
10 35 0
11 35 0
12 35 0
13 35 0
14 35 0
15 35 0
16 35 0
17 35 0
18 35 0
19 35 0
20 35 0
21 35 0
22 35 0
23 35 0
24 35 0
25 35 0
26 35 0
27 35 0
28 35 0
29 35 0
30 35 0
31 35 0
32 35 0
33 35 0
34 35 0
35 35 100
36 35 0
37 35 0
38 35 0
39 35 0
40 35 0
41 35 0
42 35 0
43 35 0
44 35 0
45 35 0
46 35 0
47 35 0
48 35 0
0 36 0
1 36 0
2 36 0
3 36 0
4 36 0
5 36 0
6 36 0
7 36 0
8 36 0
9 36 0
10 36 0
11 36 0
12 36 0
13 36 0
14 36 0
15 36 0
16 36 0
17 36 0
18 36 0
19 36 0
20 36 0
21 36 0
22 36 0
23 36 0
24 36 0
25 36 0
26 36 0
27 36 100
28 36 0
29 36 0
30 36 0
31 36 0
32 36 0
33 36 0
34 36 0
35 36 0
36 36 0
37 36 0
38 36 0
39 36 0
40 36 0
41 36 0
42 36 0
43 36 0
44 36 0
45 36 0
46 36 0
47 36 0
48 36 0
0 37 0
1 37 0
2 37 0
3 37 0
4 37 0
5 37 0
6 37 0
7 37 0
8 37 0
9 37 0
10 37 0
11 37 0
12 37 0
13 37 0
14 37 0
15 37 0
16 37 0
17 37 0
18 37 0
19 37 0
20 37 100
21 37 0
22 37 0
23 37 0
24 37 0
25 37 0
26 37 0
27 37 0
28 37 0
29 37 0
30 37 0
31 37 0
32 37 0
33 37 0
34 37 0
35 37 0
36 37 0
37 37 0
38 37 0
39 37 0
40 37 0
41 37 0
42 37 0
43 37 0
44 37 0
45 37 0
46 37 0
47 37 0
48 37 0
0 38 0
1 38 0
2 38 0
3 38 0
4 38 0
5 38 0
6 38 0
7 38 0
8 38 0
9 38 0
10 38 0
11 38 0
12 38 0
13 38 0
14 38 0
15 38 0
16 38 0
17 38 0
18 38 0
19 38 0
20 38 0
21 38 19
22 38 0
23 38 0
24 38 0
25 38 0
26 38 0
27 38 19
28 38 0
29 38 0
30 38 13
31 38 0
32 38 0
33 38 0
34 38 0
35 38 0
36 38 0
37 38 0
38 38 50
39 38 0
40 38 0
41 38 0
42 38 0
43 38 0
44 38 0
45 38 0
46 38 0
47 38 0
48 38 0
0 39 0
1 39 0
2 39 0
3 39 0
4 39 0
5 39 0
6 39 0
7 39 0
8 39 0
9 39 0
10 39 0
11 39 0
12 39 0
13 39 0
14 39 0
15 39 0
16 39 0
17 39 0
18 39 0
19 39 0
20 39 0
21 39 0
22 39 0
23 39 0
24 39 0
25 39 0
26 39 0
27 39 0
28 39 0
29 39 0
30 39 0
31 39 0
32 39 0
33 39 0
34 39 100
35 39 0
36 39 0
37 39 0
38 39 0
39 39 0
40 39 0
41 39 0
42 39 0
43 39 0
44 39 0
45 39 0
46 39 0
47 39 0
48 39 0
0 40 0
1 40 0
2 40 0
3 40 0
4 40 0
5 40 0
6 40 0
7 40 0
8 40 0
9 40 0
10 40 0
11 40 0
12 40 0
13 40 0
14 40 0
15 40 0
16 40 0
17 40 0
18 40 0
19 40 0
20 40 0
21 40 0
22 40 0
23 40 0
24 40 0
25 40 0
26 40 0
27 40 0
28 40 0
29 40 0
30 40 100
31 40 0
32 40 0
33 40 0
34 40 0
35 40 0
36 40 0
37 40 0
38 40 0
39 40 0
40 40 0
41 40 0
42 40 0
43 40 0
44 40 0
45 40 0
46 40 0
47 40 0
48 40 0
0 41 0
1 41 0
2 41 0
3 41 0
4 41 0
5 41 0
6 41 0
7 41 0
8 41 0
9 41 0
10 41 0
11 41 0
12 41 0
13 41 0
14 41 0
15 41 0
16 41 0
17 41 0
18 41 0
19 41 0
20 41 0
21 41 0
22 41 0
23 41 0
24 41 0
25 41 0
26 41 0
27 41 100
28 41 0
29 41 0
30 41 0
31 41 0
32 41 0
33 41 0
34 41 0
35 41 0
36 41 0
37 41 0
38 41 0
39 41 0
40 41 0
41 41 0
42 41 0
43 41 0
44 41 0
45 41 0
46 41 0
47 41 0
48 41 0
0 42 0
1 42 0
2 42 0
3 42 0
4 42 0
5 42 0
6 42 0
7 42 0
8 42 0
9 42 0
10 42 0
11 42 0
12 42 0
13 42 0
14 42 0
15 42 0
16 42 0
17 42 0
18 42 0
19 42 0
20 42 0
21 42 0
22 42 0
23 42 0
24 42 0
25 42 0
26 42 0
27 42 0
28 42 0
29 42 0
30 42 0
31 42 0
32 42 0
33 42 0
34 42 0
35 42 0
36 42 0
37 42 0
38 42 0
39 42 0
40 42 0
41 42 0
42 42 100
43 42 0
44 42 0
45 42 0
46 42 0
47 42 0
48 42 0
0 43 0
1 43 0
2 43 0
3 43 0
4 43 0
5 43 0
6 43 0
7 43 0
8 43 0
9 43 0
10 43 0
11 43 0
12 43 100
13 43 0
14 43 0
15 43 0
16 43 0
17 43 0
18 43 0
19 43 0
20 43 0
21 43 0
22 43 0
23 43 0
24 43 0
25 43 0
26 43 0
27 43 0
28 43 0
29 43 0
30 43 0
31 43 0
32 43 0
33 43 0
34 43 0
35 43 0
36 43 0
37 43 0
38 43 0
39 43 0
40 43 0
41 43 0
42 43 0
43 43 0
44 43 0
45 43 0
46 43 0
47 43 0
48 43 0
0 44 0
1 44 0
2 44 0
3 44 0
4 44 0
5 44 0
6 44 0
7 44 0
8 44 0
9 44 0
10 44 0
11 44 0
12 44 0
13 44 0
14 44 0
15 44 0
16 44 0
17 44 0
18 44 0
19 44 0
20 44 0
21 44 0
22 44 0
23 44 0
24 44 0
25 44 0
26 44 0
27 44 0
28 44 0
29 44 0
30 44 0
31 44 0
32 44 0
33 44 0
34 44 0
35 44 0
36 44 0
37 44 0
38 44 0
39 44 0
40 44 0
41 44 0
42 44 0
43 44 0
44 44 0
45 44 100
46 44 0
47 44 0
48 44 0
0 45 0
1 45 0
2 45 0
3 45 0
4 45 0
5 45 0
6 45 0
7 45 0
8 45 0
9 45 0
10 45 0
11 45 0
12 45 0
13 45 0
14 45 0
15 45 0
16 45 0
17 45 0
18 45 0
19 45 0
20 45 0
21 45 0
22 45 0
23 45 0
24 45 0
25 45 0
26 45 0
27 45 0
28 45 0
29 45 0
30 45 0
31 45 0
32 45 0
33 45 0
34 45 0
35 45 0
36 45 0
37 45 0
38 45 0
39 45 0
40 45 0
41 45 0
42 45 0
43 45 0
44 45 0
45 45 100
46 45 0
47 45 0
48 45 0
0 46 0
1 46 0
2 46 0
3 46 0
4 46 0
5 46 0
6 46 0
7 46 0
8 46 0
9 46 0
10 46 0
11 46 0
12 46 0
13 46 0
14 46 0
15 46 0
16 46 0
17 46 0
18 46 0
19 46 0
20 46 0
21 46 0
22 46 0
23 46 0
24 46 0
25 46 0
26 46 0
27 46 0
28 46 0
29 46 0
30 46 0
31 46 0
32 46 0
33 46 0
34 46 0
35 46 0
36 46 0
37 46 0
38 46 0
39 46 0
40 46 0
41 46 0
42 46 0
43 46 0
44 46 0
45 46 0
46 46 100
47 46 0
48 46 0
0 47 0
1 47 2
2 47 2
3 47 0
4 47 0
5 47 2
6 47 0
7 47 0
8 47 0
9 47 0
10 47 0
11 47 0
12 47 0
13 47 0
14 47 0
15 47 0
16 47 0
17 47 0
18 47 0
19 47 0
20 47 0
21 47 0
22 47 0
23 47 0
24 47 0
25 47 0
26 47 0
27 47 9
28 47 0
29 47 0
30 47 2
31 47 0
32 47 0
33 47 0
34 47 0
35 47 0
36 47 0
37 47 0
38 47 0
39 47 0
40 47 0
41 47 0
42 47 0
43 47 0
44 47 0
45 47 0
46 47 0
47 47 83
48 47 0
0 48 0
1 48 0
2 48 0
3 48 0
4 48 0
5 48 0
6 48 0
7 48 0
8 48 0
9 48 0
10 48 0
11 48 0
12 48 0
13 48 0
14 48 0
15 48 0
16 48 0
17 48 0
18 48 0
19 48 0
20 48 0
21 48 0
22 48 0
23 48 0
24 48 0
25 48 0
26 48 0
27 48 0
28 48 0
29 48 0
30 48 0
31 48 0
32 48 0
33 48 0
34 48 0
35 48 0
36 48 0
37 48 0
38 48 0
39 48 0
40 48 0
41 48 0
42 48 0
43 48 0
44 48 0
45 48 0
46 48 0
47 48 0
48 48 100
        };
    \end{axis}
\end{tikzpicture}


==> figures/fig_multiFams.tex <==
\centering
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
        width  = 1.0*\textwidth,
        height = 7cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
%        bar width=20pt,
        bar width=6.0pt,
%        ymajorgrids = true,
        ylabel = {Number of samples},
        symbolic x coords={
FakeNetflix,
SndApps,
DroidKungFu4,
BeanBot,
RogueLemon,
Gone60,
SMSReplicator,
DroidKungFu1,
Zsone,
AnserverBot,
HippoSMS,
GingerMaster,
Pjapps,
Walkinwat,
DogWars,
GPSSMSSpy,
GGTracker,
FakePlayer,
Asroot,
Bgserv,
ADRD,
DroidKungFu3,
DroidKungFuUpdate,
KMin,
Spitmo,
Tapsnake,
CruseWin,
BaseBridge,
Endofday,
YZHC,
DroidKungFu2,
Jifake,
DroidKungFuSapp,
Geinimi,
GoldDream,
zHash,
DroidDeluxe,
LoveTrap,
DroidDream,
GamblerSMS,
Zitmo,
NickyBot,
NickySpy,
CoinPirate,
DroidCoupon,
RogueSPPush,
Plankton,
DroidDreamLight,
jSMSHider
},
	y tick label style={
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
	ymin=0,
	ymax=355,
	%%% font size on bars and rotated
        nodes near coords,
        every node near coord/.append style={
		rotate=90,
		anchor=west,
%        		font=\footnotesize,
        		font=\scriptsize,
		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
        %%% and for labels below bars
        every tick label/.append style={font=\scriptsize},
        %%%
        xtick = data,
        nodes near coords,
        x tick label style={
%        		rotate=45,
        		rotate=90,
%		anchor=north east, 
		anchor=east, 
		inner sep=0mm},
        scaled y ticks = false,
%        enlarge x limits=0.05,
        enlarge x limits=0.02,
        ymin=0,
        legend cell align=left,
        legend style={
                at={(1,1.05)},
                anchor=south east,
                column sep=1ex
        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=blue,opacity=1.0]
            coordinates {
(FakeNetflix,1)
(SndApps,10)
(DroidKungFu4,96)
(BeanBot,8)
(RogueLemon,2)
(Gone60,9)
(SMSReplicator,1)
(DroidKungFu1,34)
(Zsone,12)
(AnserverBot,187)
(HippoSMS,4)
(GingerMaster,4)
(Pjapps,58)
(Walkinwat,1)
(DogWars,1)
(GPSSMSSpy,6)
(GGTracker,1)
(FakePlayer,6)
(Asroot,8)
(Bgserv,9)
(ADRD,22)
(DroidKungFu3,309)
(DroidKungFuUpdate,1)
(KMin,52)
(Spitmo,1)
(Tapsnake,2)
(CruseWin,2)
(BaseBridge,122)
(Endofday,1)
(YZHC,22)
(DroidKungFu2,30)
(Jifake,1)
(DroidKungFuSapp,3)
(Geinimi,69)
(GoldDream,47)
(zHash,11)
(DroidDeluxe,1)
(LoveTrap,1)
(DroidDream,16)
(GamblerSMS,1)
(Zitmo,1)
(NickyBot,1)
(NickySpy,2)
(CoinPirate,1)
(DroidCoupon,1)
(RogueSPPush,9)
(Plankton,11)
(DroidDreamLight,46)
(jSMSHider,16)
};
\end{axis}
\end{tikzpicture}

==> figures/fig_multi_AUC.tex <==
%\centering
\begin{tikzpicture}[scale=0.45]
    \begin{axis}[
        ymin=0.7,
	ymax=1.0,
        width  = 1.0*\textwidth,
        height = 0.7*\textwidth,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
%        bar width=20pt,
%        bar width=10.5pt,
        bar width=27.5pt,
%        ymajorgrids = true,
        ylabel = {AUC},
%        xlabel = {},
        symbolic x coords={J48,Random forest,LMT,Linear SVM,AdaBoost},
	y label style={font=\LARGE},
	y tick label style={
	  	font=\LARGE,
  	  	/pgf/number format/.cd,
   		fixed,
   	  	fixed zerofill,
    	  	precision=2},
%         ytick={0.94,0.95,0.96,0.97,0.98,0.99,1.00},
         xtick={J48,Random forest,LMT,Linear SVM,AdaBoost},
	%%% font size on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, anchor=west, font=\footnotesize},
        %%% and for labels below bars
%        every tick label/.append style={font=\footnotesize},
        %%%
%        xtick = data,
%        nodes near coords,
        x tick label style={
%        		rotate=45,
        		rotate=90,
%		anchor=north east,
		anchor=east,
		inner sep=0mm
		},
        scaled y ticks = false,
        every tick label/.append style={font=\LARGE},
%        enlarge x limits=0.05,
        enlarge x limits=0.125,
        legend cell align=left,
        legend style={
                at={(1,1.05)},
                anchor=south east,
                font=\LARGE,
                column sep=1ex
        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=blue,opacity=1.0]
            coordinates {
(J48,0.975)
(Random forest,0.991)
(LMT,0.988)
(Linear SVM,0.968)
(AdaBoost,0.991)
};
        \addplot[fill=red,opacity=1.0]
            coordinates {
(J48,0.966)
(Random forest,0.987)
(LMT,0.990)
(Linear SVM,0.961)
(AdaBoost,0.990)
};
\legend{Training,Testing}
    \end{axis}
\end{tikzpicture}


==> figures/fig_multi_prec.tex <==
%\centering
\begin{tikzpicture}[scale=0.45]
    \begin{axis}[
        ymin=0.7,
	ymax=1.0,
        width  = 1.0*\textwidth,
        height = 0.7*\textwidth,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
%        bar width=20pt,
%        bar width=10.5pt,
        bar width=27.5pt,
%        ymajorgrids = true,
        ylabel = {Precision},
%        xlabel = {},
        symbolic x coords={J48,Random forest,LMT,Linear SVM,AdaBoost},
	y label style={font=\LARGE},
	y tick label style={
	  	font=\LARGE,
  	  	/pgf/number format/.cd,
   		fixed,
   	  	fixed zerofill,
    	  	precision=2},
%         ytick={0.94,0.95,0.96,0.97,0.98,0.99,1.00},
         xtick={J48,Random forest,LMT,Linear SVM,AdaBoost},
	%%% font size on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, anchor=west, font=\footnotesize},
        %%% and for labels below bars
%        every tick label/.append style={font=\footnotesize},
        %%%
%        xtick = data,
%        nodes near coords,
        x tick label style={
%        		rotate=45,
        		rotate=90,
%		anchor=north east,
		anchor=east,
		inner sep=0mm
		},
        scaled y ticks = false,
        every tick label/.append style={font=\LARGE},
%        enlarge x limits=0.05,
        enlarge x limits=0.125,
        legend cell align=left,
        legend style={
                at={(1,1.05)},
                anchor=south east,
                font=\LARGE,
                column sep=1ex
        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=blue,opacity=1.0]
            coordinates {
(J48,0.923)
(Random forest,0.947)
(LMT,0.933)
(Linear SVM,0.940)
(AdaBoost,0.90)
};
        \addplot[fill=red,opacity=1.0]
            coordinates {
(J48,0.917)
(Random forest,0.944)
(LMT,0.930)
(Linear SVM,0.929)
(AdaBoost,0.90)
};
\legend{Training,Testing}
    \end{axis}
\end{tikzpicture}


==> figures/fig_rfe.tex <==
\centering
\begin{tikzpicture}[scale=0.55]
\begin{axis}[width=0.75\textwidth,
		   height=0.675\textwidth,
		   y tick label style={
			/pgf/number format/.cd,
    			fixed,
    			fixed zerofill,
    			precision=2
  			},
  		   x tick label style={
    			/pgf/number format/.cd,
    			fixed,
    			fixed zerofill,
    			precision=0
  		  	},
		   /pgf/number format/1000 sep={},
                    xmin=1,xmax=230,
                    ymin=0.5,ymax=1.0,
                    legend pos=south west,
                    xlabel={Features},
                    ylabel={Cross validation score}] 
\addplot[color=blue,ultra thick,mark=none] coordinates {
(1,0.744385)
(2,0.756439)
(3,0.776741)
(4,0.811536)
(5,0.819503)
(6,0.838433)
(7,0.840354)
(8,0.840628)
(9,0.866417)
(10,0.868606)
(11,0.869157)
(12,0.869431)
(13,0.911091)
(14,0.911916)
(15,0.912464)
(16,0.912465)
(17,0.924286)
(18,0.924561)
(19,0.911098)
(20,0.912471)
(21,0.912471)
(22,0.912195)
(23,0.912195)
(24,0.913020)
(25,0.913294)
(26,0.913020)
(27,0.911925)
(28,0.911925)
(29,0.911650)
(30,0.912198)
(31,0.912473)
(32,0.926747)
(33,0.926471)
(34,0.927841)
(35,0.928937)
(36,0.922087)
(37,0.927293)
(38,0.925924)
(39,0.928390)
(40,0.925104)
(41,0.925378)
(42,0.925926)
(43,0.925651)
(44,0.926474)
(45,0.926474)
(46,0.928940)
(47,0.928666)
(48,0.927295)
(49,0.926199)
(50,0.926748)
(51,0.929488)
(52,0.928942)
(53,0.928667)
(54,0.928941)
(55,0.929214)
(56,0.927570)
(57,0.925105)
(58,0.925928)
(59,0.925928)
(60,0.926476)
(61,0.928395)
(62,0.926750)
(63,0.928392)
(64,0.928118)
(65,0.928393)
(66,0.930585)
(67,0.928941)
(68,0.929215)
(69,0.929216)
(70,0.929490)
(71,0.928667)
(72,0.928667)
(73,0.928942)
(74,0.929216)
(75,0.928941)
(76,0.930039)
(77,0.930039)
(78,0.932231)
(79,0.931683)
(80,0.931957)
(81,0.931957)
(82,0.932505)
(83,0.932231)
(84,0.932231)
(85,0.932231)
(86,0.932231)
(87,0.932231)
(88,0.932231)
(89,0.932231)
(90,0.932231)
(91,0.932231)
(92,0.932231)
(93,0.932231)
(94,0.932231)
(95,0.932231)
(96,0.932231)
(97,0.932231)
(98,0.932231)
(99,0.932231)
(100,0.932231)
(101,0.932231)
(102,0.932231)
(103,0.932231)
(104,0.932231)
(105,0.932231)
(106,0.932231)
(107,0.932231)
(108,0.932231)
(109,0.932231)
(110,0.932231)
(111,0.932231)
(112,0.932231)
(113,0.932231)
(114,0.932231)
(115,0.932231)
(116,0.932231)
(117,0.932231)
(118,0.932231)
(119,0.932231)
(120,0.932231)
(121,0.932231)
(122,0.932231)
(123,0.932231)
(124,0.932231)
(125,0.932231)
(126,0.932231)
(127,0.932231)
(128,0.932231)
(129,0.932231)
(130,0.932231)
(131,0.932231)
(132,0.932231)
(133,0.932231)
(134,0.932231)
(135,0.932231)
(136,0.932231)
(137,0.932231)
(138,0.932231)
(139,0.932231)
(140,0.932231)
(141,0.932231)
(142,0.932231)
(143,0.932231)
(144,0.932231)
(145,0.932231)
(146,0.932231)
(147,0.932231)
(148,0.932231)
(149,0.932231)
(150,0.932231)
(151,0.932231)
(152,0.932231)
(153,0.932231)
(154,0.932231)
(155,0.932231)
(156,0.932231)
(157,0.932231)
(158,0.932231)
(159,0.932231)
(160,0.932231)
(161,0.932231)
(162,0.932231)
(163,0.932231)
(164,0.932231)
(165,0.932231)
(166,0.932231)
(167,0.932231)
(168,0.932231)
(169,0.932231)
(170,0.932231)
(171,0.932231)
(172,0.932231)
(173,0.932231)
(174,0.932231)
(175,0.932231)
(176,0.932231)
(177,0.932231)
(178,0.932231)
(179,0.932231)
(180,0.932231)
(181,0.932231)
(182,0.932231)
(183,0.932231)
(184,0.932231)
(185,0.932231)
(186,0.932231)
(187,0.932231)
(188,0.932231)
(189,0.932231)
(190,0.932231)
(191,0.932231)
(192,0.932231)
(193,0.932231)
(194,0.932231)
(195,0.932231)
(196,0.932231)
(197,0.932231)
(198,0.932231)
(199,0.932231)
(200,0.932231)
(201,0.932231)
(202,0.932231)
(203,0.932231)
(204,0.932231)
(205,0.932231)
(206,0.932231)
(207,0.932231)
(208,0.932231)
(209,0.932231)
(210,0.932231)
(211,0.932231)
(212,0.932231)
(213,0.932231)
(214,0.932231)
(215,0.932231)
(216,0.932231)
(217,0.932231)
(218,0.932231)
(219,0.932231)
(220,0.932231)
(221,0.932231)
(222,0.932231)
(223,0.932231)
(224,0.932231)
(225,0.932231)
(226,0.932231)
(227,0.932231)
(228,0.932231)
(229,0.932231)
(230,0.932231)
};
\end{axis}
\end{tikzpicture}


==> figures/fig_rfe_AUC.tex <==
\centering
\begin{tikzpicture}[scale=0.45]
    \begin{axis}[
        ymin=0.8,
	ymax=1.0,
        width  = 1.0*\textwidth,
        height = 0.7*\textwidth,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
%        bar width=20pt,
%        bar width=10.5pt,
        bar width=20pt,
%        ymajorgrids = true,
        ylabel = {AUC},
%        xlabel = {},
        symbolic x coords={Random forest,ANN,Linear SVM,J48,LMT,Random tree,AdaBoost,Multinomial NB},
	y label style={font=\LARGE},
	y tick label style={
	  	font=\LARGE,
  	  	/pgf/number format/.cd,
   		fixed,
   	  	fixed zerofill,
    	  	precision=2},
%         ytick={0.94,0.95,0.96,0.97,0.98,0.99,1.00},
%         xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
	%%% font size on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, anchor=west, font=\footnotesize},
        %%% and for labels below bars
%        every tick label/.append style={font=\footnotesize},
        %%%
%        xtick = data,
%        nodes near coords,
        x tick label style={
%        		rotate=45,
        		rotate=90,
%		anchor=north east,
		anchor=east,
		inner sep=0mm
		},
        scaled y ticks = false,
        every tick label/.append style={font=\LARGE},
%        enlarge x limits=0.05,
        enlarge x limits=0.09,
        legend cell align=left,
        legend style={
                at={(1,1.05)},
                anchor=south east,
                font=\LARGE,
                column sep=1ex
        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=blue,opacity=1.0]
            coordinates {
(Random forest,0.981)
(ANN,0.9924)
(Linear SVM,0.947)
(J48,0.935)
(LMT,0.970)
(Random tree,0.946)
(AdaBoost,0.971)
(Multinomial NB,0.941)
};
        \addplot[fill=red,opacity=1.0]
            coordinates {
(Random forest,0.989)
(ANN,0.95)
(Linear SVM,0.948)
(J48,0.958)
(LMT,0.986)
(Random tree,0.977)
(AdaBoost,0.987)
(Multinomial NB,0.943)
};
\legend{Training,Testing}
    \end{axis}
\end{tikzpicture}


==> figures/fig_rfe_prec.tex <==
\centering
\begin{tikzpicture}[scale=0.45]
    \begin{axis}[
        ymin=0.8,
	ymax=1.0,
        width  = 1.0*\textwidth,
        height = 0.7*\textwidth,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
%        bar width=20pt,
%        bar width=10.5pt,
        bar width=20pt,
%        ymajorgrids = true,
        ylabel = {Precision},
%        xlabel = {},
        symbolic x coords={Random forest,ANN,Linear SVM,J48,LMT,Random tree,AdaBoost,Multinomial NB},
	y label style={font=\LARGE},
	y tick label style={
	  	font=\LARGE,
  	  	/pgf/number format/.cd,
   		fixed,
   	  	fixed zerofill,
    	  	precision=2},
%         ytick={0.94,0.95,0.96,0.97,0.98,0.99,1.00},
%         xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
	%%% font size on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, anchor=west, font=\footnotesize},
        %%% and for labels below bars
%        every tick label/.append style={font=\footnotesize},
        %%%
%        xtick = data,
%        nodes near coords,
        x tick label style={
%        		rotate=45,
        		rotate=90,
%		anchor=north east,
		anchor=east,
		inner sep=0mm
		},
        scaled y ticks = false,
        every tick label/.append style={font=\LARGE},
%        enlarge x limits=0.05,
        enlarge x limits=0.09,
        legend cell align=left,
        legend style={
                at={(1,1.05)},
                anchor=south east,
                font=\LARGE,
                column sep=1ex
        }
    ]
%        \addplot[style={bblue,fill=bblue,mark=none}]
        \addplot[fill=blue,opacity=1.0]
            coordinates {
(Random forest,0.966)
(ANN,0.9815)
(Linear SVM,0.961)
(J48,0.952)
(LMT,0.958)
(Random tree,0.951)
(AdaBoost,0.952)
(Multinomial NB,0.912)
};
        \addplot[fill=red,opacity=1.0]
            coordinates {
(Random forest,0.970)
(ANN,0.960)
(Linear SVM,0.959)
(J48,0.958)
(LMT,0.962)
(Random tree,0.963)
(AdaBoost,0.964)
(Multinomial NB,0.904)
};
\legend{Training,Testing}
    \end{axis}
\end{tikzpicture}


==> figures/fig_robust.tex <==
\begin{tikzpicture}[scale=0.925]
\begin{axis}[%axis y line*=left,
		   width=0.45\textwidth,
		   height=0.4\textwidth,
		   /pgf/number format/1000 sep={},
                    xmin=0,xmax=20,
                    ymin=0.8,ymax=1.0,
                    legend pos=south east,
%                    legend style={at={(0.7,1.35)}, anchor=north},
                    xticklabel style={
                    	/pgf/number format/fixed,
			/pgf/number format/precision=0},
                    yticklabel style={
                    	/pgf/number format/fixed,
			/pgf/number format/precision=2},
                    xlabel={$N$},
%                    ylabel={Loss}
                    ] 
\addplot[color=blue,ultra thick,mark=star,mark size=2.0] coordinates {
(0,0.98)
(1,0.944)
(2,0.935)
(3,0.95)
(4,0.93)
(5,0.93)
(6,0.981)
(7,0.986)
(8,0.986)
(9,0.986)
(10,1.0)
(11,0.995)
(12,0.995)
(13,1.0)
(14,0.995)
(15,0.990)
(16,0.995)
(17,0.995)
(18,0.995)
(19,0.995)
(20,0.995)
};
\addlegendentry{Precision}
\addplot[color=red,ultra thick,mark=star,mark size=2.0] coordinates {
(0,0.97)
(1,0.957)
(2,0.956)
(3,0.958)
(4,0.954)
(5,0.957)
(6,0.982)
(7,0.988)
(8,0.989)
(9,0.989)
(10,0.995)
(11,0.989)
(12,0.993)
(13,0.996)
(14,0.993)
(15,0.995)
(16,0.998)
(17,0.997)
(18,0.997)
(19,0.997)
(20,0.997)
};
\addlegendentry{AUC}
\end{axis}
\end{tikzpicture}

